Scalable Comparison of JavaScript V8 Bytecode Traces

The comparison and alignment of runtime traces are essential, e.g., for semantic analysis or debugging. However, naive sequence alignment algorithms cannot address the needs of the modern web: (i) the bytecode generation process of V8 is not deterministic; (ii) bytecode traces are large. We present STRAC, a scalable and extensible tool tailored to compare bytecode traces generated by the V8 JavaScript engine. Given two V8 bytecode traces and a distance function between trace events, STRAC computes and provides the best alignment. The key insight is to split access between memory and disk. STRAC can identify semantically equivalent web pages and is capable of processing huge V8 bytecode traces whose order of magnitude matches today's web like https://2019.splashcon.org, which generates approx. 150k of V8 bytecode instructions.

==> diagrams/align.tex <==
\begin{tikzpicture}



\end{tikzpicture}

==> diagrams/bands.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,179); %set diagram left start at 0, and has height of 179

%Shape: Grid [id:dp6314103012237247] 
\draw  [draw opacity=0] (19.67,18.63) -- (130.24,18.63) -- (130.24,129.21) -- (19.67,129.21) -- cycle ; \draw  [color={rgb, 255:red, 189; green, 189; blue, 189 }  ,draw opacity=1 ] (26.58,18.63) -- (26.58,129.21)(33.49,18.63) -- (33.49,129.21)(40.4,18.63) -- (40.4,129.21)(47.31,18.63) -- (47.31,129.21)(54.22,18.63) -- (54.22,129.21)(61.13,18.63) -- (61.13,129.21)(68.04,18.63) -- (68.04,129.21)(74.95,18.63) -- (74.95,129.21)(81.87,18.63) -- (81.87,129.21)(88.78,18.63) -- (88.78,129.21)(95.69,18.63) -- (95.69,129.21)(102.6,18.63) -- (102.6,129.21)(109.51,18.63) -- (109.51,129.21)(116.42,18.63) -- (116.42,129.21)(123.33,18.63) -- (123.33,129.21) ; \draw  [color={rgb, 255:red, 189; green, 189; blue, 189 }  ,draw opacity=1 ] (19.67,25.54) -- (130.24,25.54)(19.67,32.46) -- (130.24,32.46)(19.67,39.37) -- (130.24,39.37)(19.67,46.28) -- (130.24,46.28)(19.67,53.19) -- (130.24,53.19)(19.67,60.1) -- (130.24,60.1)(19.67,67.01) -- (130.24,67.01)(19.67,73.92) -- (130.24,73.92)(19.67,80.83) -- (130.24,80.83)(19.67,87.74) -- (130.24,87.74)(19.67,94.65) -- (130.24,94.65)(19.67,101.57) -- (130.24,101.57)(19.67,108.48) -- (130.24,108.48)(19.67,115.39) -- (130.24,115.39)(19.67,122.3) -- (130.24,122.3) ; \draw  [color={rgb, 255:red, 189; green, 189; blue, 189 }  ,draw opacity=1 ] (19.67,18.63) -- (130.24,18.63) -- (130.24,129.21) -- (19.67,129.21) -- cycle ;
%Shape: Rectangle [id:dp2595759684443981] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (19.67,18.63) -- (33.22,18.63) -- (33.22,32.19) -- (19.67,32.19) -- cycle ;
%Shape: Rectangle [id:dp2528857753694045] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (46.78,18.63) -- (60.34,18.63) -- (60.34,32.19) -- (46.78,32.19) -- cycle ;
%Shape: Rectangle [id:dp8220622319425352] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (33.22,18.63) -- (46.78,18.63) -- (46.78,32.19) -- (33.22,32.19) -- cycle ;
%Shape: Rectangle [id:dp48815571433846405] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (46.78,45.75) -- (60.34,45.75) -- (60.34,59.31) -- (46.78,59.31) -- cycle ;
%Shape: Rectangle [id:dp506425283442123] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (60.34,18.63) -- (73.9,18.63) -- (73.9,32.19) -- (60.34,32.19) -- cycle ;
%Shape: Rectangle [id:dp9683815290726947] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (46.78,32.19) -- (60.34,32.19) -- (60.34,45.75) -- (46.78,45.75) -- cycle ;
%Shape: Rectangle [id:dp7250290884866699] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (60.34,32.09) -- (73.9,32.09) -- (73.9,45.65) -- (60.34,45.65) -- cycle ;
%Shape: Rectangle [id:dp632529012657125] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (60.34,45.75) -- (73.9,45.75) -- (73.9,59.31) -- (60.34,59.31) -- cycle ;
%Shape: Rectangle [id:dp22465504796872482] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (46.78,59.31) -- (60.34,59.31) -- (60.34,72.87) -- (46.78,72.87) -- cycle ;
%Shape: Rectangle [id:dp6751270539734391] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (60.34,59.31) -- (73.9,59.31) -- (73.9,72.87) -- (60.34,72.87) -- cycle ;
%Shape: Rectangle [id:dp39276098546621996] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (73.9,59.31) -- (87.46,59.31) -- (87.46,72.87) -- (73.9,72.87) -- cycle ;
%Shape: Rectangle [id:dp4874339944631658] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (87.46,72.87) -- (101.01,72.87) -- (101.01,86.42) -- (87.46,86.42) -- cycle ;
%Shape: Rectangle [id:dp5888713069794822] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (60.34,72.87) -- (73.9,72.87) -- (73.9,86.42) -- (60.34,86.42) -- cycle ;
%Shape: Rectangle [id:dp09641038749771758] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (73.9,72.87) -- (87.46,72.87) -- (87.46,86.42) -- (73.9,86.42) -- cycle ;
%Shape: Rectangle [id:dp32004509842979045] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (101.01,86.42) -- (114.57,86.42) -- (114.57,99.98) -- (101.01,99.98) -- cycle ;
%Shape: Rectangle [id:dp0010491949592965621] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (73.9,86.42) -- (87.46,86.42) -- (87.46,99.98) -- (73.9,99.98) -- cycle ;
%Shape: Rectangle [id:dp5458193840754737] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (87.46,86.42) -- (101.01,86.42) -- (101.01,99.98) -- (87.46,99.98) -- cycle ;
%Shape: Rectangle [id:dp5349878086901823] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (87.99,99.98) -- (101.54,99.98) -- (101.54,113.54) -- (87.99,113.54) -- cycle ;
%Shape: Rectangle [id:dp7621283234710865] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (101.01,99.98) -- (114.57,99.98) -- (114.57,113.54) -- (101.01,113.54) -- cycle ;
%Shape: Rectangle [id:dp5995425966495693] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (114.71,99.98) -- (130.14,99.98) -- (130.14,113.54) -- (114.71,113.54) -- cycle ;
%Shape: Rectangle [id:dp49074460926946606] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (114.71,113.7) -- (130.14,113.7) -- (130.14,129.44) -- (114.71,129.44) -- cycle ;
%Shape: Rectangle [id:dp4435288409322786] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (101.01,113.7) -- (114.57,113.7) -- (114.57,129.44) -- (101.01,129.44) -- cycle ;
%Shape: Rectangle [id:dp37965433909888935] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (73.9,32.09) -- (87.46,32.09) -- (87.46,45.65) -- (73.9,45.65) -- cycle ;
%Shape: Rectangle [id:dp6237710188531811] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (73.9,45.65) -- (87.46,45.65) -- (87.46,59.21) -- (73.9,59.21) -- cycle ;
%Shape: Rectangle [id:dp9137536396552726] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (87.46,59.31) -- (101.01,59.31) -- (101.01,72.87) -- (87.46,72.87) -- cycle ;
%Shape: Rectangle [id:dp29519751567315433] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (19.67,32.82) -- (33.22,32.82) -- (33.22,46.38) -- (19.67,46.38) -- cycle ;
%Shape: Rectangle [id:dp1118820602383579] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (33.85,32.82) -- (47.41,32.82) -- (47.41,46.38) -- (33.85,46.38) -- cycle ;
%Shape: Rectangle [id:dp6550986694692076] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (19.67,45.39) -- (33.22,45.39) -- (33.22,58.94) -- (19.67,58.94) -- cycle ;
%Shape: Rectangle [id:dp526252179248198] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (19.67,58.68) -- (33.22,58.68) -- (33.22,72.24) -- (19.67,72.24) -- cycle ;
%Shape: Rectangle [id:dp4660184785026442] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (32.86,45.39) -- (46.42,45.39) -- (46.42,58.94) -- (32.86,58.94) -- cycle ;
%Shape: Rectangle [id:dp28068717857228864] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (32.86,58.84) -- (46.42,58.84) -- (46.42,72.4) -- (32.86,72.4) -- cycle ;
%Shape: Rectangle [id:dp09012236051373046] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (33.49,72.4) -- (47.05,72.4) -- (47.05,85.96) -- (33.49,85.96) -- cycle ;
%Shape: Rectangle [id:dp8306042572567967] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (46.68,72.4) -- (60.24,72.4) -- (60.24,85.96) -- (46.68,85.96) -- cycle ;
%Shape: Rectangle [id:dp6990477374139508] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (47.31,84.97) -- (60.87,84.97) -- (60.87,98.52) -- (47.31,98.52) -- cycle ;
%Shape: Rectangle [id:dp04526131495501451] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (60.5,86.22) -- (74.06,86.22) -- (74.06,99.78) -- (60.5,99.78) -- cycle ;
%Shape: Rectangle [id:dp4748212997497705] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (60.5,100.05) -- (74.06,100.05) -- (74.06,113.6) -- (60.5,113.6) -- cycle ;
%Shape: Rectangle [id:dp7874411025811214] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (74.33,100.05) -- (87.88,100.05) -- (87.88,113.6) -- (74.33,113.6) -- cycle ;
%Shape: Rectangle [id:dp05231580021171345] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (87.99,112.55) -- (101.54,112.55) -- (101.54,128.29) -- (87.99,128.29) -- cycle ;
%Shape: Rectangle [id:dp4273194864317782] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (74.79,113.5) -- (88.35,113.5) -- (88.35,129.24) -- (74.79,129.24) -- cycle ;
%Shape: Rectangle [id:dp5638874696351466] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (113.58,86.42) -- (129.01,86.42) -- (129.01,99.98) -- (113.58,99.98) -- cycle ;
%Shape: Rectangle [id:dp4336002460870836] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (101.01,73.86) -- (114.57,73.86) -- (114.57,87.42) -- (101.01,87.42) -- cycle ;
%Shape: Rectangle [id:dp09854969335432084] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (113.58,73.86) -- (129.01,73.86) -- (129.01,87.42) -- (113.58,87.42) -- cycle ;
%Shape: Rectangle [id:dp936239433285164] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (101.01,60.04) -- (114.57,60.04) -- (114.57,73.59) -- (101.01,73.59) -- cycle ;
%Shape: Rectangle [id:dp125475268128302] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (87.82,45.59) -- (101.38,45.59) -- (101.38,59.14) -- (87.82,59.14) -- cycle ;
%Shape: Grid [id:dp2926654244624718] 
\draw  [draw opacity=0] (151.6,18.63) -- (262.18,18.63) -- (262.18,129.21) -- (151.6,129.21) -- cycle ; \draw  [color={rgb, 255:red, 189; green, 189; blue, 189 }  ,draw opacity=1 ] (158.51,18.63) -- (158.51,129.21)(165.43,18.63) -- (165.43,129.21)(172.34,18.63) -- (172.34,129.21)(179.25,18.63) -- (179.25,129.21)(186.16,18.63) -- (186.16,129.21)(193.07,18.63) -- (193.07,129.21)(199.98,18.63) -- (199.98,129.21)(206.89,18.63) -- (206.89,129.21)(213.8,18.63) -- (213.8,129.21)(220.71,18.63) -- (220.71,129.21)(227.62,18.63) -- (227.62,129.21)(234.53,18.63) -- (234.53,129.21)(241.45,18.63) -- (241.45,129.21)(248.36,18.63) -- (248.36,129.21)(255.27,18.63) -- (255.27,129.21) ; \draw  [color={rgb, 255:red, 189; green, 189; blue, 189 }  ,draw opacity=1 ] (151.6,25.54) -- (262.18,25.54)(151.6,32.46) -- (262.18,32.46)(151.6,39.37) -- (262.18,39.37)(151.6,46.28) -- (262.18,46.28)(151.6,53.19) -- (262.18,53.19)(151.6,60.1) -- (262.18,60.1)(151.6,67.01) -- (262.18,67.01)(151.6,73.92) -- (262.18,73.92)(151.6,80.83) -- (262.18,80.83)(151.6,87.74) -- (262.18,87.74)(151.6,94.65) -- (262.18,94.65)(151.6,101.57) -- (262.18,101.57)(151.6,108.48) -- (262.18,108.48)(151.6,115.39) -- (262.18,115.39)(151.6,122.3) -- (262.18,122.3) ; \draw  [color={rgb, 255:red, 189; green, 189; blue, 189 }  ,draw opacity=1 ] (151.6,18.63) -- (262.18,18.63) -- (262.18,129.21) -- (151.6,129.21) -- cycle ;
%Shape: Rectangle [id:dp5198470279133152] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (151.6,18.63) -- (158.51,18.63) -- (158.51,25.54) -- (151.6,25.54) -- cycle ;
%Shape: Rectangle [id:dp4652956393062231] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (158.51,25.54) -- (165.43,25.54) -- (165.43,32.46) -- (158.51,32.46) -- cycle ;
%Shape: Rectangle [id:dp15160570516118876] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (165.43,25.54) -- (172.34,25.54) -- (172.34,32.46) -- (165.43,32.46) -- cycle ;
%Shape: Rectangle [id:dp48190011575907765] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (158.51,32.46) -- (165.43,32.46) -- (165.43,39.37) -- (158.51,39.37) -- cycle ;
%Shape: Rectangle [id:dp4697930989025094] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (172.34,32.46) -- (179.25,32.46) -- (179.25,39.37) -- (172.34,39.37) -- cycle ;
%Shape: Rectangle [id:dp04067206822389546] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (172.34,25.54) -- (179.25,25.54) -- (179.25,32.46) -- (172.34,32.46) -- cycle ;
%Shape: Rectangle [id:dp7575163486209118] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (165.43,32.46) -- (172.34,32.46) -- (172.34,39.37) -- (165.43,39.37) -- cycle ;
%Shape: Rectangle [id:dp8747422790230719] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (165.43,39.37) -- (172.34,39.37) -- (172.34,46.28) -- (165.43,46.28) -- cycle ;
%Shape: Rectangle [id:dp5592139443235833] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (179.25,32.46) -- (186.16,32.46) -- (186.16,39.37) -- (179.25,39.37) -- cycle ;
%Shape: Rectangle [id:dp05283193162533406] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (186.16,32.46) -- (193.07,32.46) -- (193.07,39.37) -- (186.16,39.37) -- cycle ;
%Shape: Rectangle [id:dp39226793068004184] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (186.16,39.37) -- (193.07,39.37) -- (193.07,46.28) -- (186.16,46.28) -- cycle ;
%Shape: Rectangle [id:dp4850992065667987] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (193.07,39.37) -- (199.98,39.37) -- (199.98,46.28) -- (193.07,46.28) -- cycle ;
%Shape: Rectangle [id:dp6398915925733395] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (199.98,39.37) -- (206.89,39.37) -- (206.89,46.28) -- (199.98,46.28) -- cycle ;
%Shape: Rectangle [id:dp4001365572033815] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (172.34,39.37) -- (179.25,39.37) -- (179.25,46.28) -- (172.34,46.28) -- cycle ;
%Shape: Rectangle [id:dp1513727770080282] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (179.25,39.37) -- (186.16,39.37) -- (186.16,46.28) -- (179.25,46.28) -- cycle ;
%Shape: Rectangle [id:dp9087898321619698] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (165.43,46.28) -- (172.34,46.28) -- (172.34,53.19) -- (165.43,53.19) -- cycle ;
%Shape: Rectangle [id:dp5907973467114342] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (172.34,46.28) -- (179.25,46.28) -- (179.25,53.19) -- (172.34,53.19) -- cycle ;
%Shape: Rectangle [id:dp706090902608463] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (179.25,46.28) -- (186.16,46.28) -- (186.16,53.19) -- (179.25,53.19) -- cycle ;
%Shape: Rectangle [id:dp11275270540759075] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (186.16,46.28) -- (193.07,46.28) -- (193.07,53.19) -- (186.16,53.19) -- cycle ;
%Shape: Rectangle [id:dp09688600191079288] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (193.07,46.28) -- (199.98,46.28) -- (199.98,53.19) -- (193.07,53.19) -- cycle ;
%Shape: Rectangle [id:dp9129038963670466] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (206.89,39.37) -- (213.8,39.37) -- (213.8,46.28) -- (206.89,46.28) -- cycle ;
%Shape: Rectangle [id:dp34979589700712244] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (206.89,46.28) -- (213.8,46.28) -- (213.8,53.19) -- (206.89,53.19) -- cycle ;
%Shape: Rectangle [id:dp6631169440124203] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (199.98,46.28) -- (206.89,46.28) -- (206.89,53.19) -- (199.98,53.19) -- cycle ;
%Shape: Rectangle [id:dp7615050313756273] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (213.8,46.28) -- (220.71,46.28) -- (220.71,53.19) -- (213.8,53.19) -- cycle ;
%Shape: Rectangle [id:dp3312995731317834] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (220.71,46.28) -- (227.62,46.28) -- (227.62,53.19) -- (220.71,53.19) -- cycle ;
%Shape: Rectangle [id:dp4430012587858898] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (220.71,53.19) -- (227.62,53.19) -- (227.62,60.1) -- (220.71,60.1) -- cycle ;
%Shape: Rectangle [id:dp38071659431123783] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (172.34,53.19) -- (179.25,53.19) -- (179.25,60.1) -- (172.34,60.1) -- cycle ;
%Shape: Rectangle [id:dp4254556284077158] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (179.25,53.19) -- (186.16,53.19) -- (186.16,60.1) -- (179.25,60.1) -- cycle ;
%Shape: Rectangle [id:dp31761602909547615] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (186.16,53.19) -- (193.07,53.19) -- (193.07,60.1) -- (186.16,60.1) -- cycle ;
%Shape: Rectangle [id:dp9513849979994766] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (193.07,53.19) -- (199.98,53.19) -- (199.98,60.1) -- (193.07,60.1) -- cycle ;
%Shape: Rectangle [id:dp4072841156761051] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (206.89,53.19) -- (213.8,53.19) -- (213.8,60.1) -- (206.89,60.1) -- cycle ;
%Shape: Rectangle [id:dp800305883950666] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (199.98,53.19) -- (206.89,53.19) -- (206.89,60.1) -- (199.98,60.1) -- cycle ;
%Shape: Rectangle [id:dp879254254376987] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (213.8,53.19) -- (220.71,53.19) -- (220.71,60.1) -- (213.8,60.1) -- cycle ;
%Shape: Rectangle [id:dp23555029264212202] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (172.34,60.1) -- (179.25,60.1) -- (179.25,67.01) -- (172.34,67.01) -- cycle ;
%Shape: Rectangle [id:dp4159547943411708] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (179.25,60.1) -- (186.16,60.1) -- (186.16,67.01) -- (179.25,67.01) -- cycle ;
%Shape: Rectangle [id:dp44400968011848363] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (186.16,60.1) -- (193.07,60.1) -- (193.07,67.01) -- (186.16,67.01) -- cycle ;
%Shape: Rectangle [id:dp9262449698452657] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (193.07,60.1) -- (199.98,60.1) -- (199.98,67.01) -- (193.07,67.01) -- cycle ;
%Shape: Rectangle [id:dp6612632526016544] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (206.89,60.1) -- (213.8,60.1) -- (213.8,67.01) -- (206.89,67.01) -- cycle ;
%Shape: Rectangle [id:dp8874083345217285] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (199.98,60.1) -- (206.89,60.1) -- (206.89,67.01) -- (199.98,67.01) -- cycle ;
%Shape: Rectangle [id:dp09717122582820914] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (213.8,60.1) -- (220.71,60.1) -- (220.71,67.01) -- (213.8,67.01) -- cycle ;
%Shape: Rectangle [id:dp8544948254954525] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (179.25,67.01) -- (186.16,67.01) -- (186.16,73.92) -- (179.25,73.92) -- cycle ;
%Shape: Rectangle [id:dp7069849329355773] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (186.16,67.01) -- (193.07,67.01) -- (193.07,73.92) -- (186.16,73.92) -- cycle ;
%Shape: Rectangle [id:dp8807649087487057] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (193.07,67.01) -- (199.98,67.01) -- (199.98,73.92) -- (193.07,73.92) -- cycle ;
%Shape: Rectangle [id:dp793583347777401] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (199.98,67.01) -- (206.89,67.01) -- (206.89,73.92) -- (199.98,73.92) -- cycle ;
%Shape: Rectangle [id:dp6427791783875145] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (213.8,67.01) -- (220.71,67.01) -- (220.71,73.92) -- (213.8,73.92) -- cycle ;
%Shape: Rectangle [id:dp2126108826068347] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (206.89,67.01) -- (213.8,67.01) -- (213.8,73.92) -- (206.89,73.92) -- cycle ;
%Shape: Rectangle [id:dp5504651209549174] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (220.71,67.01) -- (227.62,67.01) -- (227.62,73.92) -- (220.71,73.92) -- cycle ;
%Shape: Rectangle [id:dp9426401014614176] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (179.25,73.92) -- (186.16,73.92) -- (186.16,80.83) -- (179.25,80.83) -- cycle ;
%Shape: Rectangle [id:dp11427728877410837] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (186.16,73.92) -- (193.07,73.92) -- (193.07,80.83) -- (186.16,80.83) -- cycle ;
%Shape: Rectangle [id:dp41744023878107805] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (193.07,73.92) -- (199.98,73.92) -- (199.98,80.83) -- (193.07,80.83) -- cycle ;
%Shape: Rectangle [id:dp36536886267447444] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (199.98,73.92) -- (206.89,73.92) -- (206.89,80.83) -- (199.98,80.83) -- cycle ;
%Shape: Rectangle [id:dp31008082265340464] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (213.8,73.92) -- (220.71,73.92) -- (220.71,80.83) -- (213.8,80.83) -- cycle ;
%Shape: Rectangle [id:dp9758664272881963] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (206.89,73.92) -- (213.8,73.92) -- (213.8,80.83) -- (206.89,80.83) -- cycle ;
%Shape: Rectangle [id:dp6959683916533257] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (220.71,73.92) -- (227.62,73.92) -- (227.62,80.83) -- (220.71,80.83) -- cycle ;
%Shape: Rectangle [id:dp3126503359260526] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (179.25,80.83) -- (186.16,80.83) -- (186.16,87.74) -- (179.25,87.74) -- cycle ;
%Shape: Rectangle [id:dp545642067467994] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (186.16,80.83) -- (193.07,80.83) -- (193.07,87.74) -- (186.16,87.74) -- cycle ;
%Shape: Rectangle [id:dp2436467287937265] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (193.07,80.83) -- (199.98,80.83) -- (199.98,87.74) -- (193.07,87.74) -- cycle ;
%Shape: Rectangle [id:dp15063900657798102] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (199.98,80.83) -- (206.89,80.83) -- (206.89,87.74) -- (199.98,87.74) -- cycle ;
%Shape: Rectangle [id:dp3005166445532421] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (213.8,80.83) -- (220.71,80.83) -- (220.71,87.74) -- (213.8,87.74) -- cycle ;
%Shape: Rectangle [id:dp10927587994391041] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (206.89,80.83) -- (213.8,80.83) -- (213.8,87.74) -- (206.89,87.74) -- cycle ;
%Shape: Rectangle [id:dp3861739465068972] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (220.71,80.83) -- (227.62,80.83) -- (227.62,87.74) -- (220.71,87.74) -- cycle ;
%Shape: Rectangle [id:dp9381892127146125] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (179.25,87.74) -- (186.16,87.74) -- (186.16,94.65) -- (179.25,94.65) -- cycle ;
%Shape: Rectangle [id:dp5318539267586702] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (186.16,87.74) -- (193.07,87.74) -- (193.07,94.65) -- (186.16,94.65) -- cycle ;
%Shape: Rectangle [id:dp864457207396429] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (193.07,87.74) -- (199.98,87.74) -- (199.98,94.65) -- (193.07,94.65) -- cycle ;
%Shape: Rectangle [id:dp8292520647582007] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (199.98,87.74) -- (206.89,87.74) -- (206.89,94.65) -- (199.98,94.65) -- cycle ;
%Shape: Rectangle [id:dp04509997487074435] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (213.8,87.74) -- (220.71,87.74) -- (220.71,94.65) -- (213.8,94.65) -- cycle ;
%Shape: Rectangle [id:dp9750826537440009] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (206.89,87.74) -- (213.8,87.74) -- (213.8,94.65) -- (206.89,94.65) -- cycle ;
%Shape: Rectangle [id:dp5788202761782606] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (220.71,87.74) -- (227.62,87.74) -- (227.62,94.65) -- (220.71,94.65) -- cycle ;
%Shape: Rectangle [id:dp25601317557577463] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (193.07,94.65) -- (199.98,94.65) -- (199.98,101.57) -- (193.07,101.57) -- cycle ;
%Shape: Rectangle [id:dp5146264238744676] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (199.98,94.65) -- (206.89,94.65) -- (206.89,101.57) -- (199.98,101.57) -- cycle ;
%Shape: Rectangle [id:dp47658630842753325] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (206.89,94.65) -- (213.8,94.65) -- (213.8,101.57) -- (206.89,101.57) -- cycle ;
%Shape: Rectangle [id:dp05611991504453995] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (213.8,94.65) -- (220.71,94.65) -- (220.71,101.57) -- (213.8,101.57) -- cycle ;
%Shape: Rectangle [id:dp7035357655377168] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (227.62,94.65) -- (234.53,94.65) -- (234.53,101.57) -- (227.62,101.57) -- cycle ;
%Shape: Rectangle [id:dp42936037093368484] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (220.71,94.65) -- (227.62,94.65) -- (227.62,101.57) -- (220.71,101.57) -- cycle ;
%Shape: Rectangle [id:dp1806687077919742] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (234.53,94.65) -- (241.45,94.65) -- (241.45,101.57) -- (234.53,101.57) -- cycle ;
%Shape: Rectangle [id:dp4993657155365403] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (206.26,101.57) -- (213.13,101.57) -- (213.13,108.48) -- (206.26,108.48) -- cycle ;
%Shape: Rectangle [id:dp09542265999259181] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (213.13,101.57) -- (219.99,101.57) -- (219.99,108.48) -- (213.13,108.48) -- cycle ;
%Shape: Rectangle [id:dp07509833039222147] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (219.99,101.57) -- (226.85,101.57) -- (226.85,108.48) -- (219.99,108.48) -- cycle ;
%Shape: Rectangle [id:dp18430783063186307] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (226.85,101.57) -- (233.72,101.57) -- (233.72,108.48) -- (226.85,108.48) -- cycle ;
%Shape: Rectangle [id:dp7302600773494252] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (240.58,101.57) -- (247.45,101.57) -- (247.45,108.48) -- (240.58,108.48) -- cycle ;
%Shape: Rectangle [id:dp759855787897757] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (233.72,101.57) -- (240.58,101.57) -- (240.58,108.48) -- (233.72,108.48) -- cycle ;
%Shape: Rectangle [id:dp39956714130960025] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (227.62,108.48) -- (234.53,108.48) -- (234.53,115.39) -- (227.62,115.39) -- cycle ;
%Shape: Rectangle [id:dp6192394766436038] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (241.45,108.48) -- (248.36,108.48) -- (248.36,115.39) -- (241.45,115.39) -- cycle ;
%Shape: Rectangle [id:dp956432586573627] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (234.53,108.48) -- (241.45,108.48) -- (241.45,115.39) -- (234.53,115.39) -- cycle ;
%Shape: Rectangle [id:dp03593151430736241] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (248.36,108.48) -- (255.27,108.48) -- (255.27,115.39) -- (248.36,115.39) -- cycle ;
%Shape: Rectangle [id:dp8790345326453637] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (241.45,115.39) -- (248.36,115.39) -- (248.36,122.3) -- (241.45,122.3) -- cycle ;
%Shape: Rectangle [id:dp5797834975353604] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (248.36,115.39) -- (255.27,115.39) -- (255.27,122.3) -- (248.36,122.3) -- cycle ;
%Shape: Rectangle [id:dp5346126545787062] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (255.27,122.3) -- (262.18,122.3) -- (262.18,129.21) -- (255.27,129.21) -- cycle ;
%Shape: Rectangle [id:dp6698634288273557] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (220.71,60.1) -- (227.62,60.1) -- (227.62,67.01) -- (220.71,67.01) -- cycle ;
%Shape: Rectangle [id:dp24720837032038867] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (227.62,60.1) -- (234.53,60.1) -- (234.53,67.01) -- (227.62,67.01) -- cycle ;
%Shape: Rectangle [id:dp1997260633294362] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (172.34,67.01) -- (179.25,67.01) -- (179.25,73.92) -- (172.34,73.92) -- cycle ;
%Shape: Rectangle [id:dp09139217205904138] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (227.62,67.01) -- (234.53,67.01) -- (234.53,73.92) -- (227.62,73.92) -- cycle ;
%Shape: Rectangle [id:dp41709057172219666] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (227.62,73.92) -- (234.53,73.92) -- (234.53,80.83) -- (227.62,80.83) -- cycle ;
%Shape: Rectangle [id:dp24653688200894575] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (234.53,73.92) -- (241.45,73.92) -- (241.45,80.83) -- (234.53,80.83) -- cycle ;
%Shape: Rectangle [id:dp3183643838183836] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (227.62,80.83) -- (234.53,80.83) -- (234.53,87.74) -- (227.62,87.74) -- cycle ;
%Shape: Rectangle [id:dp1786525562079455] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (234.53,80.83) -- (241.45,80.83) -- (241.45,87.74) -- (234.53,87.74) -- cycle ;
%Shape: Rectangle [id:dp37259139277444464] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (227.62,87.74) -- (234.53,87.74) -- (234.53,94.65) -- (227.62,94.65) -- cycle ;
%Shape: Rectangle [id:dp04452115005471513] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (234.53,87.74) -- (241.45,87.74) -- (241.45,94.65) -- (234.53,94.65) -- cycle ;
%Shape: Rectangle [id:dp5749324295492586] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (241.45,94.65) -- (248.36,94.65) -- (248.36,101.57) -- (241.45,101.57) -- cycle ;
%Shape: Rectangle [id:dp7847142595132783] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (241.45,87.74) -- (248.36,87.74) -- (248.36,94.65) -- (241.45,94.65) -- cycle ;
%Shape: Rectangle [id:dp650977610340469] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (172.34,73.92) -- (179.25,73.92) -- (179.25,80.83) -- (172.34,80.83) -- cycle ;
%Shape: Rectangle [id:dp2770648191961982] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (165.43,53.19) -- (172.34,53.19) -- (172.34,60.1) -- (165.43,60.1) -- cycle ;
%Shape: Rectangle [id:dp8379102008383934] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (227.62,53.19) -- (234.53,53.19) -- (234.53,60.1) -- (227.62,60.1) -- cycle ;


% Text Node
\draw (65.74,143.26) node  [align=left] {Sakoe-Chiba};
% Text Node
\draw (207.1,142.63) node  [align=left] {Itakura};


\end{tikzpicture}


==> diagrams/buffered.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp18137119079307995] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=1 ] (23,113) -- (222.5,113) -- (222.5,153) -- (23,153) -- cycle ;
%Shape: Rectangle [id:dp7563493569136035] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 179; blue, 67 }  ,fill opacity=1 ] (63.8,106) -- (315.5,106) -- (315.5,153) -- (63.8,153) -- cycle ;
%Shape: Rectangle [id:dp12801379015333136] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=1 ] (23,73) -- (315.5,73) -- (315.5,113.33) -- (23,113.33) -- cycle ;
%Shape: Rectangle [id:dp09902812348746548] 
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (23.45,33) -- (315.5,33) -- (315.5,73) -- (23.45,73) -- cycle ;
%Shape: Grid [id:dp854768223908718] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (23.8,33) -- (223.8,33) -- (223.8,193) -- (23.8,193) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (63.8,33) -- (63.8,193)(103.8,33) -- (103.8,193)(143.8,33) -- (143.8,193)(183.8,33) -- (183.8,193) ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (23.8,73) -- (223.8,73)(23.8,113) -- (223.8,113)(23.8,153) -- (223.8,153) ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (23.8,33) -- (223.8,33) -- (223.8,193) -- (23.8,193) -- cycle ;
%Straight Lines [id:da7165312471446574] 
\draw    (84.5,122) -- (83.57,97) ;
\draw [shift={(83.5,95)}, rotate = 447.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6171157310594841] 
\draw    (77.5,136) -- (58.5,136) ;
\draw [shift={(56.5,136)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da12056847975260654] 
\draw    (73.5,123) -- (53.91,103.41) ;
\draw [shift={(52.5,102)}, rotate = 405] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (84.29,134.26) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$D_{ij}$};
% Text Node
\draw (83.95,90.26) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$D_{i-1j}$};
% Text Node
\draw (43.29,89.92) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$D_{i-1j-1}$};
% Text Node
\draw (40.95,132.59) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$D_{ij-1}$};
% Text Node
\draw (265,54) node [color={rgb, 255:red, 49; green, 49; blue, 49 }  ,opacity=1 ] [align=left] {Disk file};
% Text Node
\draw (272,112) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {In memory};
% Text Node
\draw (272,175) node [color={rgb, 255:red, 49; green, 49; blue, 49 }  ,opacity=1 ] [align=left] {Unexplored};


\end{tikzpicture}


==> diagrams/cost_grid.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7252466806717823] 
\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ] (56,264) -- (212,264) -- (212,282) -- (56,282) -- cycle ;
%Shape: Rectangle [id:dp36555930913874235] 
\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ] (56,238) -- (212,238) -- (212,256) -- (56,256) -- cycle ;
%Shape: Rectangle [id:dp7211049278236257] 
\draw  [fill={rgb, 255:red, 250; green, 144; blue, 0 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (90,32) -- (107,32) -- (107,51) -- (90,51) -- cycle ;












%Shape: Grid [id:dp22675220630540327] 
\draw  [draw opacity=0] (73,51) -- (192,51) -- (192,204) -- (73,204) -- cycle ; \draw   (90,51) -- (90,204)(107,51) -- (107,204)(124,51) -- (124,204)(141,51) -- (141,204)(158,51) -- (158,204)(175,51) -- (175,204) ; \draw   (73,68) -- (192,68)(73,85) -- (192,85)(73,102) -- (192,102)(73,119) -- (192,119)(73,136) -- (192,136)(73,153) -- (192,153)(73,170) -- (192,170)(73,187) -- (192,187) ; \draw   (73,51) -- (192,51) -- (192,204) -- (73,204) -- cycle ;
%Straight Lines [id:da08282621466835582] 
\draw [color={rgb, 255:red, 250; green, 144; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (98.5,77) -- (85.16,61.99) ;
\draw [shift={(82.5,59)}, rotate = 408.37] [color={rgb, 255:red, 250; green, 144; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;

%Straight Lines [id:da19886360808596404] 
\draw [color={rgb, 255:red, 82; green, 167; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (98.5,112) -- (98.5,77) ;


%Straight Lines [id:da11715312889747742] 
\draw [color={rgb, 255:red, 250; green, 144; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (150.5,162) -- (101.38,114.77) ;
\draw [shift={(98.5,112)}, rotate = 403.88] [color={rgb, 255:red, 250; green, 144; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;

%Straight Lines [id:da07113524636158108] 
\draw [color={rgb, 255:red, 82; green, 167; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (150.5,182) -- (150.5,162) ;


%Straight Lines [id:da8126145539189258] 
\draw [color={rgb, 255:red, 250; green, 144; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (166.5,196) -- (153.51,184.63) ;
\draw [shift={(150.5,182)}, rotate = 401.19] [color={rgb, 255:red, 250; green, 144; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;

%Straight Lines [id:da7570379656936475] 
\draw [color={rgb, 255:red, 82; green, 167; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (183.5,196) -- (166.5,196) ;


%Shape: Rectangle [id:dp2075953096647145] 
\draw  [fill={rgb, 255:red, 250; green, 144; blue, 0 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (56,68) -- (73,68) -- (73,85) -- (56,85) -- cycle ;
%Shape: Rectangle [id:dp9252160290771789] 
\draw  [fill={rgb, 255:red, 250; green, 144; blue, 0 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (108,32) -- (157.5,32) -- (157.5,50) -- (108,50) -- cycle ;
%Shape: Rectangle [id:dp9264769375174571] 
\draw  [fill={rgb, 255:red, 250; green, 144; blue, 0 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (55,119) -- (73,119) -- (73,170) -- (55,170) -- cycle ;
%Shape: Rectangle [id:dp3383236026831429] 
\draw  [fill={rgb, 255:red, 250; green, 144; blue, 0 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (56,187) -- (73,187) -- (73,204) -- (56,204) -- cycle ;
%Shape: Rectangle [id:dp9461618451113085] 
\draw  [fill={rgb, 255:red, 250; green, 144; blue, 0 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (158.5,32) -- (174.5,32) -- (174.5,51) -- (158.5,51) -- cycle ;
%Shape: Rectangle [id:dp2604222730505652] 
\draw  [fill={rgb, 255:red, 82; green, 167; blue, 255 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (55.5,86) -- (73,86) -- (73,119) -- (55.5,119) -- cycle ;
%Shape: Rectangle [id:dp839153644331021] 
\draw  [fill={rgb, 255:red, 82; green, 167; blue, 255 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (55.5,171) -- (73,171) -- (73,187) -- (55.5,187) -- cycle ;
%Shape: Rectangle [id:dp8822138410884801] 
\draw  [fill={rgb, 255:red, 82; green, 167; blue, 255 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (175,32) -- (192,32) -- (192,51) -- (175,51) -- cycle ;
%Shape: Rectangle [id:dp7236037968775682] 
\draw  [fill={rgb, 255:red, 250; green, 144; blue, 0 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (56,238) -- (73,238) -- (73,256) -- (56,256) -- cycle ;
%Shape: Rectangle [id:dp8024022208537538] 
\draw  [fill={rgb, 255:red, 250; green, 144; blue, 0 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (110,238) -- (159.5,238) -- (159.5,256) -- (110,256) -- cycle ;
%Shape: Rectangle [id:dp3865356254355632] 
\draw  [fill={rgb, 255:red, 250; green, 144; blue, 0 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (178.5,238) -- (194.5,238) -- (194.5,256) -- (178.5,256) -- cycle ;
%Shape: Rectangle [id:dp4109293203820297] 
\draw  [fill={rgb, 255:red, 82; green, 167; blue, 255 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (74.5,238) -- (108.5,238) -- (108.5,256) -- (74.5,256) -- cycle ;
%Shape: Rectangle [id:dp3421942662629158] 
\draw  [fill={rgb, 255:red, 82; green, 167; blue, 255 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (160.5,238) -- (176.5,238) -- (176.5,256) -- (160.5,256) -- cycle ;
%Shape: Rectangle [id:dp29148430475655496] 
\draw  [fill={rgb, 255:red, 250; green, 144; blue, 0 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (56,264) -- (73,264) -- (73,282) -- (56,282) -- cycle ;
%Shape: Rectangle [id:dp15238761304029058] 
\draw  [fill={rgb, 255:red, 250; green, 144; blue, 0 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (110,264) -- (159.5,264) -- (159.5,282) -- (110,282) -- cycle ;
%Shape: Rectangle [id:dp21342538282240398] 
\draw  [fill={rgb, 255:red, 250; green, 144; blue, 0 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (178.5,264) -- (194.5,264) -- (194.5,282) -- (178.5,282) -- cycle ;
%Shape: Rectangle [id:dp6914418491715661] 
\draw  [fill={rgb, 255:red, 82; green, 167; blue, 255 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (195,264) -- (212,264) -- (212,282) -- (195,282) -- cycle ;

% Text Node
\draw (99,41) node  [align=left] {a};
% Text Node
\draw (116,41) node  [align=left] {a};
% Text Node
\draw (133,41) node  [align=left] {b};
% Text Node
\draw (150,41) node  [align=left] {a};
% Text Node
\draw (167,41) node  [align=left] {c};
% Text Node
\draw (184,41) node  [align=left] {a};
% Text Node
\draw (65,76) node  [align=left] {a};
% Text Node
\draw (65,93) node  [align=left] {b};
% Text Node
\draw (65,109) node  [align=left] {c};
% Text Node
\draw (65,127) node  [align=left] {a};
% Text Node
\draw (65,144) node  [align=left] {b};
% Text Node
\draw (65,161) node  [align=left] {a};
% Text Node
\draw (65,177) node  [align=left] {b};
% Text Node
\draw (65,195) node  [align=left] {c};
% Text Node
\draw (168,60) node [scale=0.8] [align=left] {5};
% Text Node
\draw (151,60) node [scale=0.8] [align=left] {4};
% Text Node
\draw (134,60) node [scale=0.8] [align=left] {3};
% Text Node
\draw (117,60) node [scale=0.8] [align=left] {2};
% Text Node
\draw (100,60) node [scale=0.8] [align=left] {1};
% Text Node
\draw (83,60) node [scale=0.8] [align=left] {0};
% Text Node
\draw (185,60) node [scale=0.8] [align=left] {6};
% Text Node
\draw (185.5,77) node [scale=0.8] [align=left] {5};
% Text Node
\draw (83.5,77) node [scale=0.8] [align=left] {1};
% Text Node
\draw (100.5,77) node [scale=0.8] [align=left] {0};
% Text Node
\draw (117.5,77) node [scale=0.8] [align=left] {1};
% Text Node
\draw (134.5,77) node [scale=0.8] [align=left] {2};
% Text Node
\draw (151.5,77) node [scale=0.8] [align=left] {3};
% Text Node
\draw (168.5,77) node [scale=0.8] [align=left] {4};
% Text Node
\draw (185,94) node [scale=0.8] [align=left] {4};
% Text Node
\draw (83,94) node [scale=0.8] [align=left] {2};
% Text Node
\draw (100,94) node [scale=0.8] [align=left] {1};
% Text Node
\draw (117,94) node [scale=0.8] [align=left] {2};
% Text Node
\draw (134,94) node [scale=0.8] [align=left] {1};
% Text Node
\draw (151,94) node [scale=0.8] [align=left] {2};
% Text Node
\draw (168,94) node [scale=0.8] [align=left] {3};
% Text Node
\draw (185,112) node [scale=0.8] [align=left] {3};
% Text Node
\draw (83,112) node [scale=0.8] [align=left] {3};
% Text Node
\draw (100,112) node [scale=0.8] [align=left] {2};
% Text Node
\draw (117,112) node [scale=0.8] [align=left] {3};
% Text Node
\draw (134,112) node [scale=0.8] [align=left] {2};
% Text Node
\draw (151,112) node [scale=0.8] [align=left] {3};
% Text Node
\draw (168,112) node [scale=0.8] [align=left] {2};
% Text Node
\draw (185,129) node [scale=0.8] [align=left] {2};
% Text Node
\draw (83,129) node [scale=0.8] [align=left] {4};
% Text Node
\draw (100,129) node [scale=0.8] [align=left] {3};
% Text Node
\draw (117,129) node [scale=0.8] [align=left] {2};
% Text Node
\draw (134,129) node [scale=0.8] [align=left] {3};
% Text Node
\draw (151,129) node [scale=0.8] [align=left] {2};
% Text Node
\draw (168,129) node [scale=0.8] [align=left] {3};
% Text Node
\draw (185,145) node [scale=0.8] [align=left] {3};
% Text Node
\draw (83,145) node [scale=0.8] [align=left] {5};
% Text Node
\draw (100,145) node [scale=0.8] [align=left] {4};
% Text Node
\draw (117,145) node [scale=0.8] [align=left] {3};
% Text Node
\draw (134,145) node [scale=0.8] [align=left] {2};
% Text Node
\draw (151,145) node [scale=0.8] [align=left] {3};
% Text Node
\draw (168,145) node [scale=0.8] [align=left] {4};
% Text Node
\draw (185,162) node [scale=0.8] [align=left] {4};
% Text Node
\draw (83,162) node [scale=0.8] [align=left] {6};
% Text Node
\draw (100,162) node [scale=0.8] [align=left] {5};
% Text Node
\draw (117,162) node [scale=0.8] [align=left] {4};
% Text Node
\draw (134,162) node [scale=0.8] [align=left] {3};
% Text Node
\draw (151,162) node [scale=0.8] [align=left] {2};
% Text Node
\draw (168,162) node [scale=0.8] [align=left] {3};
% Text Node
\draw (185,179) node [scale=0.8] [align=left] {5};
% Text Node
\draw (83,179) node [scale=0.8] [align=left] {7};
% Text Node
\draw (100,179) node [scale=0.8] [align=left] {6};
% Text Node
\draw (117,179) node [scale=0.8] [align=left] {5};
% Text Node
\draw (134,179) node [scale=0.8] [align=left] {4};
% Text Node
\draw (151,179) node [scale=0.8] [align=left] {3};
% Text Node
\draw (168,179) node [scale=0.8] [align=left] {4};
% Text Node
\draw (185,197) node [scale=0.8] [align=left] {4};
% Text Node
\draw (83,197) node [scale=0.8] [align=left] {8};
% Text Node
\draw (100,197) node [scale=0.8] [align=left] {7};
% Text Node
\draw (117,197) node [scale=0.8] [align=left] {6};
% Text Node
\draw (134,197) node [scale=0.8] [align=left] {5};
% Text Node
\draw (151,197) node [scale=0.8] [align=left] {4};
% Text Node
\draw (168,197) node [scale=0.8] [align=left] {3};
% Text Node
\draw (187,247) node  [align=left] {c};
% Text Node
\draw (152,247) node  [align=left] {a};
% Text Node
\draw (135,247) node  [align=left] {b};
% Text Node
\draw (118,247) node  [align=left] {a};
% Text Node
\draw (65,247) node  [align=left] {a};
% Text Node
\draw (85,247) node  [align=left] {b};
% Text Node
\draw (99,247) node  [align=left] {c};
% Text Node
\draw (168,247) node  [align=left] {b};
% Text Node
\draw (203.5,272.5) node  [align=left] {a};
% Text Node
\draw (187,273) node  [align=left] {c};
% Text Node
\draw (152,273) node  [align=left] {a};
% Text Node
\draw (135,273) node  [align=left] {b};
% Text Node
\draw (118,273) node  [align=left] {a};
% Text Node
\draw (65,273) node  [align=left] {a};


\end{tikzpicture}


==> diagrams/fastDTW_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,247); %set diagram left start at 0, and has height of 247

%Shape: Rectangle [id:dp08548409890983466] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (22.67,39.33) -- (102.33,39.33) -- (102.33,119) -- (22.67,119) -- cycle ;
%Shape: Grid [id:dp16901043699585383] 
\draw  [draw opacity=0] (22.67,151) -- (102.67,151) -- (102.67,231) -- (22.67,231) -- cycle ; \draw  [color={rgb, 255:red, 189; green, 189; blue, 189 }  ,draw opacity=1 ] (27.67,151) -- (27.67,231)(32.67,151) -- (32.67,231)(37.67,151) -- (37.67,231)(42.67,151) -- (42.67,231)(47.67,151) -- (47.67,231)(52.67,151) -- (52.67,231)(57.67,151) -- (57.67,231)(62.67,151) -- (62.67,231)(67.67,151) -- (67.67,231)(72.67,151) -- (72.67,231)(77.67,151) -- (77.67,231)(82.67,151) -- (82.67,231)(87.67,151) -- (87.67,231)(92.67,151) -- (92.67,231)(97.67,151) -- (97.67,231) ; \draw  [color={rgb, 255:red, 189; green, 189; blue, 189 }  ,draw opacity=1 ] (22.67,156) -- (102.67,156)(22.67,161) -- (102.67,161)(22.67,166) -- (102.67,166)(22.67,171) -- (102.67,171)(22.67,176) -- (102.67,176)(22.67,181) -- (102.67,181)(22.67,186) -- (102.67,186)(22.67,191) -- (102.67,191)(22.67,196) -- (102.67,196)(22.67,201) -- (102.67,201)(22.67,206) -- (102.67,206)(22.67,211) -- (102.67,211)(22.67,216) -- (102.67,216)(22.67,221) -- (102.67,221)(22.67,226) -- (102.67,226) ; \draw  [color={rgb, 255:red, 189; green, 189; blue, 189 }  ,draw opacity=1 ] (22.67,151) -- (102.67,151) -- (102.67,231) -- (22.67,231) -- cycle ;
%Shape: Grid [id:dp5913337461428334] 
\draw  [draw opacity=0] (22.67,39.33) -- (102.67,39.33) -- (102.67,119.33) -- (22.67,119.33) -- cycle ; \draw  [color={rgb, 255:red, 189; green, 189; blue, 189 }  ,draw opacity=1 ] (62.67,39.33) -- (62.67,119.33) ; \draw  [color={rgb, 255:red, 189; green, 189; blue, 189 }  ,draw opacity=1 ] (22.67,79.33) -- (102.67,79.33) ; \draw  [color={rgb, 255:red, 189; green, 189; blue, 189 }  ,draw opacity=1 ] (22.67,39.33) -- (102.67,39.33) -- (102.67,119.33) -- (22.67,119.33) -- cycle ;
%Straight Lines [id:da6135799747926418] 
\draw [color={rgb, 255:red, 255; green, 141; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (81.67,100.33) -- (43.67,58.33) ;


%Shape: Grid [id:dp5759760621391394] 
\draw  [draw opacity=0] (132.67,39) -- (212.67,39) -- (212.67,119) -- (132.67,119) -- cycle ; \draw  [color={rgb, 255:red, 189; green, 189; blue, 189 }  ,draw opacity=1 ] (152.67,39) -- (152.67,119)(172.67,39) -- (172.67,119)(192.67,39) -- (192.67,119) ; \draw  [color={rgb, 255:red, 189; green, 189; blue, 189 }  ,draw opacity=1 ] (132.67,59) -- (212.67,59)(132.67,79) -- (212.67,79)(132.67,99) -- (212.67,99) ; \draw  [color={rgb, 255:red, 189; green, 189; blue, 189 }  ,draw opacity=1 ] (132.67,39) -- (212.67,39) -- (212.67,119) -- (132.67,119) -- cycle ;
%Shape: Rectangle [id:dp5886434750464282] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (192.67,79) -- (212.67,79) -- (212.67,99) -- (192.67,99) -- cycle ;
%Shape: Rectangle [id:dp7235414461165379] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (192.67,99) -- (212.67,99) -- (212.67,119) -- (192.67,119) -- cycle ;
%Shape: Rectangle [id:dp934519996836193] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (172.67,99) -- (192.67,99) -- (192.67,119) -- (172.67,119) -- cycle ;
%Shape: Rectangle [id:dp3104941662692384] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (172.67,79) -- (192.67,79) -- (192.67,99) -- (172.67,99) -- cycle ;
%Shape: Rectangle [id:dp6263460486891268] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (172.67,59) -- (192.67,59) -- (192.67,79) -- (172.67,79) -- cycle ;
%Shape: Rectangle [id:dp2370729871649091] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (152.67,79) -- (172.67,79) -- (172.67,99) -- (152.67,99) -- cycle ;
%Shape: Rectangle [id:dp36619741868074507] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (152.67,59) -- (172.67,59) -- (172.67,79) -- (152.67,79) -- cycle ;
%Shape: Rectangle [id:dp05891924376771507] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (152.67,39) -- (172.67,39) -- (172.67,59) -- (152.67,59) -- cycle ;
%Shape: Rectangle [id:dp4843174449288221] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (132.67,59) -- (152.67,59) -- (152.67,79) -- (132.67,79) -- cycle ;
%Shape: Rectangle [id:dp8740001233150556] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (132.67,39) -- (152.67,39) -- (152.67,59) -- (132.67,59) -- cycle ;
%Straight Lines [id:da7777252472048952] 
\draw [color={rgb, 255:red, 255; green, 141; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (202.67,109) -- (162.67,69) -- (162.67,49) -- (142.67,49) ;


%Shape: Grid [id:dp6069449841887817] 
\draw  [draw opacity=0] (132.67,151) -- (212.67,151) -- (212.67,231) -- (132.67,231) -- cycle ; \draw  [color={rgb, 255:red, 189; green, 189; blue, 189 }  ,draw opacity=1 ] (142.67,151) -- (142.67,231)(152.67,151) -- (152.67,231)(162.67,151) -- (162.67,231)(172.67,151) -- (172.67,231)(182.67,151) -- (182.67,231)(192.67,151) -- (192.67,231)(202.67,151) -- (202.67,231) ; \draw  [color={rgb, 255:red, 189; green, 189; blue, 189 }  ,draw opacity=1 ] (132.67,161) -- (212.67,161)(132.67,171) -- (212.67,171)(132.67,181) -- (212.67,181)(132.67,191) -- (212.67,191)(132.67,201) -- (212.67,201)(132.67,211) -- (212.67,211)(132.67,221) -- (212.67,221) ; \draw  [color={rgb, 255:red, 189; green, 189; blue, 189 }  ,draw opacity=1 ] (132.67,151) -- (212.67,151) -- (212.67,231) -- (132.67,231) -- cycle ;
%Shape: Rectangle [id:dp22917270822157287] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (132.67,151) -- (142.67,151) -- (142.67,161) -- (132.67,161) -- cycle ;
%Shape: Rectangle [id:dp14186221622170314] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (152.67,151) -- (162.67,151) -- (162.67,161) -- (152.67,161) -- cycle ;
%Shape: Rectangle [id:dp4804893014867466] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (142.67,151) -- (152.67,151) -- (152.67,161) -- (142.67,161) -- cycle ;
%Shape: Rectangle [id:dp03190879127088553] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (152.67,171) -- (162.67,171) -- (162.67,181) -- (152.67,181) -- cycle ;
%Shape: Rectangle [id:dp1879926040019586] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (162.67,151) -- (172.67,151) -- (172.67,161) -- (162.67,161) -- cycle ;
%Shape: Rectangle [id:dp3610488643876899] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (152.67,161) -- (162.67,161) -- (162.67,171) -- (152.67,171) -- cycle ;
%Shape: Rectangle [id:dp3324495820973399] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (162.67,160) -- (172.67,160) -- (172.67,170) -- (162.67,170) -- cycle ;
%Shape: Rectangle [id:dp3728080196424679] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (162.67,171) -- (172.67,171) -- (172.67,181) -- (162.67,181) -- cycle ;
%Shape: Rectangle [id:dp7218609688003894] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (152.67,181) -- (162.67,181) -- (162.67,191) -- (152.67,191) -- cycle ;
%Shape: Rectangle [id:dp6845079998022403] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (162.67,181) -- (172.67,181) -- (172.67,191) -- (162.67,191) -- cycle ;
%Shape: Rectangle [id:dp2728501940901147] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (172.67,181) -- (182.67,181) -- (182.67,191) -- (172.67,191) -- cycle ;
%Shape: Rectangle [id:dp8569427959201277] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (182.67,191) -- (192.67,191) -- (192.67,201) -- (182.67,201) -- cycle ;
%Shape: Rectangle [id:dp5639330218050254] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (162.67,191) -- (172.67,191) -- (172.67,201) -- (162.67,201) -- cycle ;
%Shape: Rectangle [id:dp7715703913581169] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (172.67,191) -- (182.67,191) -- (182.67,201) -- (172.67,201) -- cycle ;
%Shape: Rectangle [id:dp511950235274131] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (192.67,201) -- (202.67,201) -- (202.67,211) -- (192.67,211) -- cycle ;
%Shape: Rectangle [id:dp9198611592704433] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (172.67,201) -- (182.67,201) -- (182.67,211) -- (172.67,211) -- cycle ;
%Shape: Rectangle [id:dp6016007598693354] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (182.67,201) -- (192.67,201) -- (192.67,211) -- (182.67,211) -- cycle ;
%Shape: Rectangle [id:dp41370488358038005] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (181.67,211) -- (191.67,211) -- (191.67,221) -- (181.67,221) -- cycle ;
%Shape: Rectangle [id:dp24447271856419395] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (192.67,211) -- (202.67,211) -- (202.67,221) -- (192.67,221) -- cycle ;
%Shape: Rectangle [id:dp8797684564596682] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (202.67,211) -- (212.67,211) -- (212.67,221) -- (202.67,221) -- cycle ;
%Shape: Rectangle [id:dp2331148255621316] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (202.67,221) -- (212.67,221) -- (212.67,231) -- (202.67,231) -- cycle ;
%Shape: Rectangle [id:dp44299968145407354] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (192.67,221) -- (202.67,221) -- (202.67,231) -- (192.67,231) -- cycle ;
%Straight Lines [id:da48020889618028306] 
\draw [color={rgb, 255:red, 255; green, 141; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (208.2,226.8) -- (177.67,186) -- (167.67,186) -- (167.67,156) -- (137.67,156) ;


%Shape: Rectangle [id:dp15732599969502314] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (172.67,160) -- (182.67,160) -- (182.67,170) -- (172.67,170) -- cycle ;
%Shape: Rectangle [id:dp007478156713232265] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (172.67,170) -- (182.67,170) -- (182.67,180) -- (172.67,180) -- cycle ;
%Shape: Rectangle [id:dp025995157213574815] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (182.67,181) -- (192.67,181) -- (192.67,191) -- (182.67,191) -- cycle ;

%Shape: Rectangle [id:dp21722070171455377] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (22.67,151) -- (32.67,151) -- (32.67,161) -- (22.67,161) -- cycle ;
%Shape: Rectangle [id:dp22476496050829597] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (42.67,151) -- (52.67,151) -- (52.67,161) -- (42.67,161) -- cycle ;
%Shape: Rectangle [id:dp4622245394960707] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (32.67,151) -- (42.67,151) -- (42.67,161) -- (32.67,161) -- cycle ;
%Shape: Rectangle [id:dp9423561985023254] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (47.67,171) -- (52.67,171) -- (52.67,181) -- (47.67,181) -- cycle ;
%Shape: Rectangle [id:dp5141174816370582] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (52.67,151) -- (57.67,151) -- (57.67,161) -- (52.67,161) -- cycle ;
%Shape: Rectangle [id:dp5046583356197933] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (47.67,161) -- (52.67,161) -- (52.67,171) -- (47.67,171) -- cycle ;
%Shape: Rectangle [id:dp18892052161644535] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (52.67,160) -- (57.67,160) -- (57.67,170) -- (52.67,170) -- cycle ;
%Shape: Rectangle [id:dp24394638050452588] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (52.67,171) -- (57.67,171) -- (57.67,181) -- (52.67,181) -- cycle ;
%Shape: Rectangle [id:dp0730432583151912] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (52.67,181) -- (62.67,181) -- (62.67,191) -- (52.67,191) -- cycle ;
%Shape: Rectangle [id:dp42583654117679504] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (68.67,191) -- (78.67,191) -- (78.67,201) -- (68.67,201) -- cycle ;
%Shape: Rectangle [id:dp8724806031529178] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (72.67,201) -- (82.67,201) -- (82.67,211) -- (72.67,211) -- cycle ;
%Shape: Rectangle [id:dp7010561391158265] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (77.67,211) -- (81.67,211) -- (81.67,221) -- (77.67,221) -- cycle ;
%Shape: Rectangle [id:dp6200915512689424] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (82.67,211) -- (97.67,211) -- (97.67,221) -- (82.67,221) -- cycle ;
%Shape: Rectangle [id:dp29958459801009196] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (87.67,221) -- (102.67,221) -- (102.67,231) -- (87.67,231) -- cycle ;
%Shape: Rectangle [id:dp7323008733936589] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=0.5 ] (62.67,181) -- (77.67,181) -- (77.67,191) -- (62.67,191) -- cycle ;
%Straight Lines [id:da3747579169681048] 
\draw [color={rgb, 255:red, 255; green, 141; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (100.63,228.63) -- (75.13,208.38) -- (75.13,183.88) -- (54.67,184) -- (54.67,154) -- (24.67,154) ;


%Straight Lines [id:da32750667809409784] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (102.67,79.33) -- (130.67,79.02) ;
\draw [shift={(132.67,79)}, rotate = 539.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9264537977285556] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (172.67,119) -- (172.67,149) ;
\draw [shift={(172.67,151)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5085786804626762] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (132.67,191) -- (104.67,191) ;
\draw [shift={(102.67,191)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (62,25) node  [align=left] {2};
% Text Node
\draw (176,25) node  [align=left] {4};
% Text Node
\draw (56,136) node  [align=left] {16};
% Text Node
\draw (186,137) node  [align=left] {8};


\end{tikzpicture}


==> diagrams/fetch_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.63,xscale=0.63]
%uncomment if require: \path (0,411); %set diagram left start at 0, and has height of 411

%Straight Lines [id:da6149330113389506] 
\draw    (141.83,239) -- (227,239) ;
\draw [shift={(229,239)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da4664177213489267] 
\draw    (172.77,264) -- (323.09,264) ;
\draw [shift={(325.09,264)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8309791380022509] 
\draw    (212.27,287) -- (278.95,287) ;
\draw [shift={(280.95,287)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da775513815381442] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (229,239) -- (254.29,239) ;
\draw [shift={(256.29,239)}, rotate = 180] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9523846963355449] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (325.09,264) -- (350.38,264) ;
\draw [shift={(352.38,264)}, rotate = 180] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da4567411251692808] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (280.95,287) -- (306.24,287) ;
\draw [shift={(308.24,287)}, rotate = 180] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp01300114601292357] 
\draw  [fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (141.5,315.33) -- (451,315.33) -- (451,340.33) -- (141.5,340.33) -- cycle ;
%Straight Lines [id:da3952155199732803] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (393.38,317) -- (393.38,341.33) ;


%Shape: Rectangle [id:dp1429730965192173] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 179; blue, 67 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (255.29,316) -- (298.79,316) -- (298.79,341) -- (255.29,341) -- cycle ;
%Shape: Rectangle [id:dp2809245616075946] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 179; blue, 67 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (348.88,317) -- (392.38,317) -- (392.38,342) -- (348.88,342) -- cycle ;
%Shape: Rectangle [id:dp4269803828754648] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 179; blue, 67 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (392.38,317.33) -- (438,317.33) -- (438,342.33) -- (392.38,342.33) -- cycle ;
%Straight Lines [id:da4645379019491136] 
\draw    (377.77,233) -- (407.5,233) ;
\draw [shift={(409.5,233)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9641719970215283] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (378.5,265) -- (406.5,265) ;
\draw [shift={(408.5,265)}, rotate = 180] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp408019054818642] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (373,219) -- (504.5,219) -- (504.5,288) -- (373,288) -- cycle ;
%Straight Lines [id:da8591842974198711] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (21.5,190) -- (494.5,190) ;


%Straight Lines [id:da9697282039943347] 
\draw    (140.83,72) -- (226,72) ;
\draw [shift={(228,72)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7742064919087894] 
\draw    (170.77,97) -- (276.5,97) ;
\draw [shift={(278.5,97)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da46165195496851363] 
\draw    (211.27,120) -- (318.5,120) ;
\draw [shift={(320.5,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5896637620914706] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (228,72) -- (253.29,72) ;
\draw [shift={(255.29,72)}, rotate = 180] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da20031533558593528] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (278.5,97) -- (303.79,97) ;
\draw [shift={(305.79,97)}, rotate = 180] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da15353959938127715] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (320.5,120) -- (349.5,120) ;
\draw [shift={(351.5,120)}, rotate = 180] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8015560923291722] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (255.29,47) -- (255.29,139) ;


%Straight Lines [id:da7136957700500406] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (305.48,47) -- (305.48,136.06) ;


%Straight Lines [id:da6538520674146522] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (350.38,47.65) -- (350.38,136.06) ;


%Straight Lines [id:da04624940175760428] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (255.29,37) -- (255.29,262.33) ;


%Straight Lines [id:da694085253915752] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (305.48,38) -- (305.48,258.33) ;


%Straight Lines [id:da539912365521541] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (350.38,37.65) -- (350.38,267) ;


%Shape: Rectangle [id:dp4769329137643239] 
\draw  [fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (141.5,150) -- (450.5,150) -- (450.5,175) -- (141.5,175) -- cycle ;
%Straight Lines [id:da5720744591034486] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (255.29,217) -- (255.29,344) ;


%Straight Lines [id:da07743453780487375] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (305.48,218) -- (305.48,342) ;


%Straight Lines [id:da708155179818615] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (350.38,217.65) -- (350.38,341) ;


%Shape: Rectangle [id:dp5105679203694584] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 179; blue, 67 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (255.29,149) -- (298.79,149) -- (298.79,174) -- (255.29,174) -- cycle ;
%Shape: Rectangle [id:dp900702812434832] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 179; blue, 67 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (305.96,150.33) -- (349.46,150.33) -- (349.46,175.33) -- (305.96,175.33) -- cycle ;
%Shape: Rectangle [id:dp7583913384100678] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 179; blue, 67 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (349.46,150.33) -- (392.96,150.33) -- (392.96,175.33) -- (349.46,175.33) -- cycle ;
%Straight Lines [id:da15850031941035492] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (141.29,37) -- (141.29,356) ;



% Text Node
\draw (194.61,162) node [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {bytecode};
% Text Node
\draw (276.61,163) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {p1};
% Text Node
\draw (328.71,163.83) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {p2};
% Text Node
\draw (370.21,163.83) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {p3};
% Text Node
\draw (52.61,49) node [scale=0.9,color={rgb, 255:red, 119; green, 119; blue, 119 }  ,opacity=1 ] [align=left] {<html...};
% Text Node
\draw (88.61,70) node [scale=0.9,color={rgb, 255:red, 119; green, 119; blue, 119 }  ,opacity=1 ] [align=left] {<script p1.js...};
% Text Node
\draw (88.61,93) node [scale=0.9,color={rgb, 255:red, 119; green, 119; blue, 119 }  ,opacity=1 ] [align=left] {<script p2.js...};
% Text Node
\draw (88.61,117) node [scale=0.9,color={rgb, 255:red, 119; green, 119; blue, 119 }  ,opacity=1 ] [align=left] {<script p3.js...};
% Text Node
\draw (286.46,86) node [scale=0.9] [align=left] {p2.js};
% Text Node
\draw (333.56,110) node [scale=0.9] [align=left] {p3.js};
% Text Node
\draw (236.61,60) node [scale=0.9] [align=left] {p1.js};
% Text Node
\draw (238.61,226) node [scale=0.9] [align=left] {p1.js};
% Text Node
\draw (334.46,252) node [scale=0.9] [align=left] {p2.js};
% Text Node
\draw (194.61,329) node [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {bytecode};
% Text Node
\draw (277.58,328.83) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {p1};
% Text Node
\draw (412.56,330.33) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {p3};
% Text Node
\draw (371.46,330) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {p2};
% Text Node
\draw (138.61,26) node [scale=0.9,color={rgb, 255:red, 160; green, 160; blue, 160 }  ,opacity=1 ] [align=left] {t0};
% Text Node
\draw (441.61,232) node [scale=0.9,color={rgb, 255:red, 160; green, 160; blue, 160 }  ,opacity=1 ] [align=left] {fetching};
% Text Node
\draw (452.61,264) node [scale=0.9,color={rgb, 255:red, 160; green, 160; blue, 160 }  ,opacity=1 ] [align=left] {parsing and\\compiling};
% Text Node
\draw (52.61,216) node [scale=0.9,color={rgb, 255:red, 119; green, 119; blue, 119 }  ,opacity=1 ] [align=left] {<html...};
% Text Node
\draw (88.61,237) node [scale=0.9,color={rgb, 255:red, 119; green, 119; blue, 119 }  ,opacity=1 ] [align=left] {<script p1.js...};
% Text Node
\draw (88.61,260) node [scale=0.9,color={rgb, 255:red, 119; green, 119; blue, 119 }  ,opacity=1 ] [align=left] {<script p2.js...};
% Text Node
\draw (88.61,284) node [scale=0.9,color={rgb, 255:red, 119; green, 119; blue, 119 }  ,opacity=1 ] [align=left] {<script p3.js...};
% Text Node
\draw (289.56,278) node [scale=0.9] [align=left] {p3.js};


\end{tikzpicture}


==> diagrams/request_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,442); %set diagram left start at 0, and has height of 442

%Shape: Rectangle [id:dp34043368164561394] 
\draw  [fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (172.5,311.33) -- (337,311.33) -- (337,336.33) -- (172.5,336.33) -- cycle ;
%Shape: Rectangle [id:dp07471547366170395] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 179; blue, 67 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (242.98,311) -- (266.1,311) -- (266.1,336) -- (242.98,336) -- cycle ;
%Shape: Rectangle [id:dp6614718350177857] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 179; blue, 67 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (282.72,312) -- (305.84,312) -- (305.84,337) -- (282.72,337) -- cycle ;
%Shape: Rectangle [id:dp520685225370976] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 179; blue, 67 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (305.84,312.33) -- (330.09,312.33) -- (330.09,337.33) -- (305.84,337.33) -- cycle ;
%Flowchart: Process [id:dp5054090885337426] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (55,254) -- (345,254) -- (345,407) -- (55,407) -- cycle ;
%Curve Lines [id:da4614454345918688] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (83.5,258) .. controls (54.29,224.34) and (50.08,183.82) .. (88.81,153.9) ;
\draw [shift={(90,153)}, rotate = 503.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da9191213233661673] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (171.86,249.84) .. controls (193.84,214.48) and (201.59,177.33) .. (157,152) ;

\draw [shift={(170.5,252)}, rotate = 302.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Rectangle [id:dp06325842018388772] 
\draw  [fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (202,146) -- (333,146) -- (333,236) -- (202,236) -- cycle ;
%Flowchart: Process [id:dp05251853587518607] 
\draw   (61,260) -- (172.5,260) -- (172.5,293) -- (61,293) -- cycle ;
%Flowchart: Process [id:dp17837860616301193] 
\draw   (238.5,262) -- (338.5,262) -- (338.5,291) -- (238.5,291) -- cycle ;
%Curve Lines [id:da3036830688739849] 
\draw    (240.28,284.51) .. controls (251.44,244.18) and (189.12,224.56) .. (170.5,252) ;

\draw [shift={(239.5,287)}, rotate = 289.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Flowchart: Process [id:dp5490574218012145] 
\draw   (62.75,345) -- (338.75,345) -- (338.75,376) -- (62.75,376) -- cycle ;
%Curve Lines [id:da7457896431697686] 
\draw    (282.19,342.45) .. controls (303.69,322.54) and (307.02,313.48) .. (288.5,293) ;

\draw [shift={(280.5,344)}, rotate = 317.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da03172210154476329] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (84.9,293.62) .. controls (64.71,314.31) and (68.83,320.48) .. (81.5,339) ;

\draw [shift={(86.5,292)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da40067222263133706] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (132.72,338.22) .. controls (145.49,319.28) and (145.05,307.58) .. (130.5,294) ;

\draw [shift={(131.5,340)}, rotate = 304.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Flowchart: Process [id:dp6188721622258735] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (70.75,118) -- (184,118) -- (184,149) -- (70.75,149) -- cycle ;

% Text Node
\draw (55,216) node  [align=left] {1};
% Text Node
\draw (185,160) node  [align=left] {2};
% Text Node
\draw (41,243) node [scale=0.9,color={rgb, 255:red, 145; green, 145; blue, 145 }  ,opacity=1 ] [align=left] {https://...};
% Text Node
\draw (328,393) node [scale=0.9,color={rgb, 255:red, 145; green, 145; blue, 145 }  ,opacity=1 ] [align=left] {V8};
% Text Node
\draw (127.38,133.5) node [scale=0.9,color={rgb, 255:red, 145; green, 145; blue, 145 }  ,opacity=1 ] [align=left] {Web server};
% Text Node
\draw (130,279) node [scale=0.9,color={rgb, 255:red, 145; green, 145; blue, 145 }  ,opacity=1 ] [align=left] {Browser UI};
% Text Node
\draw (304,283) node [scale=0.9,color={rgb, 255:red, 145; green, 145; blue, 145 }  ,opacity=1 ] [align=left] {Compiler};
% Text Node
\draw (237,244) node  [align=left] {3};
% Text Node
\draw (298.28,357) node [scale=0.9,color={rgb, 255:red, 145; green, 145; blue, 145 }  ,opacity=1 ] [align=left] {Interpreter};
% Text Node
\draw (311,305) node  [align=left] {4};
% Text Node
\draw (84,318) node  [align=left] {5};
% Text Node
\draw (152,314) node  [align=left] {6};
% Text Node
\draw (233.61,156) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {<html...};
% Text Node
\draw (269.61,177) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {<script p1.js...};
% Text Node
\draw (269.61,200) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {<script p2.js...};
% Text Node
\draw (269.61,224) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {<script p3.js...};
% Text Node
\draw (207.73,324) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {bytecode};
% Text Node
\draw (253.83,323.83) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {p1};
% Text Node
\draw (316.57,325.33) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {p3};
% Text Node
\draw (293.73,325) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {p2};


\end{tikzpicture}


==> diagrams/tool.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,515); %set diagram left start at 0, and has height of 515

%Shape: Rectangle [id:dp6680707750752335] 
\draw   (14,134) -- (263.5,134) -- (263.5,484) -- (14,484) -- cycle ;
%Shape: Rectangle [id:dp8623221368376477] 
\draw  [fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (20,17) -- (256.5,17) -- (256.5,38) -- (20,38) -- cycle ;
%Straight Lines [id:da27141053912029944] 
\draw    (50,79.35) -- (50,131) ;
\draw [shift={(50,133)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(50,77)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Rectangle [id:dp7328951514723925] 
\draw   (25,143) -- (251.5,143) -- (251.5,299) -- (25,299) -- cycle ;
%Shape: Rectangle [id:dp8588748589484518] 
\draw  [fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (35,183) -- (188.5,183) -- (188.5,204) -- (35,204) -- cycle ;
%Shape: Rectangle [id:dp037430934773684976] 
\draw  [fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (35,234) -- (187.45,234) -- (187.45,255) -- (35,255) -- cycle ;
%Shape: Rectangle [id:dp7535863084302774] 
\draw   (55,224) -- (157.5,224) -- (157.5,267) -- (55,267) -- cycle ;
%Shape: Rectangle [id:dp948091537217209] 
\draw   (55,154) -- (156.5,154) -- (156.5,215) -- (55,215) -- cycle ;
%Straight Lines [id:da10897334197963504] 
\draw    (197,440) -- (295.15,440) ;
\draw [shift={(297.5,440)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Shape: Rectangle [id:dp34229479572201194] 
\draw   (27.5,329) -- (185.5,329) -- (185.5,358) -- (27.5,358) -- cycle ;
%Straight Lines [id:da27924955431842724] 
\draw    (81,300) -- (81,325) ;
\draw [shift={(81,327)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp8148263274905094] 
\draw  [fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (41,47) -- (243.5,47) -- (243.5,68) -- (41,68) -- cycle ;
%Shape: Rectangle [id:dp43985560452518335] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (30,381) -- (90.5,381) -- (90.5,403) -- (30,403) -- cycle ;

%Straight Lines [id:da7813623477185472] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (54,361) -- (54,382) ;
\draw [shift={(54,384)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp9304725542160213] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (56,415) -- (138.5,415) -- (138.5,437) -- (56,437) -- cycle ;

%Shape: Rectangle [id:dp6988941148591812] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (80.5,450) -- (183.72,450) -- (183.72,472) -- (80.5,472) -- cycle ;

%Straight Lines [id:da8354399170304332] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (105,361) -- (105,406) ;
\draw [shift={(105,408)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9781673520630279] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (174,361) -- (174,440) ;
\draw [shift={(174,442)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9122082786922405] 
\draw    (24,50.35) -- (24,131) ;
\draw [shift={(24,133)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(24,48)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6015906340040533] 
\draw    (196,326) -- (294.15,326) ;
\draw [shift={(296.5,326)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da6501955361112366] 
\draw    (196,366) -- (294.15,366) ;
\draw [shift={(296.5,366)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da44865207947149854] 
\draw    (74,99.35) -- (74,131) ;
\draw [shift={(74,133)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(74,97)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Rectangle [id:dp3044667635888656] 
\draw  [fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (307,315) -- (492.5,315) -- (492.5,336) -- (307,336) -- cycle ;
%Shape: Rectangle [id:dp6948087117098278] 
\draw  [fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (307,365) -- (490.5,365) -- (490.5,386) -- (307,386) -- cycle ;
%Shape: Rectangle [id:dp997085710207761] 
\draw  [draw opacity=0][fill={rgb, 255:red, 203; green, 224; blue, 236 }  ,fill opacity=1 ] (397,316) -- (437.5,316) -- (437.5,335) -- (397,335) -- cycle ;
%Shape: Rectangle [id:dp527454339026673] 
\draw  [draw opacity=0][fill={rgb, 255:red, 203; green, 224; blue, 236 }  ,fill opacity=1 ] (357,366) -- (385.5,366) -- (385.5,385) -- (357,385) -- cycle ;

% Text Node
\draw (289,33) node [scale=0.8] [align=left] {Trace 2};
% Text Node
\draw (216,247) node [scale=0.8] [align=left] {Trace2};
% Text Node
\draw (183,282) node [scale=0.8] [align=left] {Tokenize and wrap};
% Text Node
\draw (218,197) node [scale=0.8] [align=left] {Trace1};
% Text Node
\draw (236,469) node [scale=0.8] [align=left] {STRAC};
% Text Node
\draw (106.5,343.5) node [scale=0.8] [align=left] {Aligner};
% Text Node
\draw (104,168) node [scale=0.8] [align=left] {Buffered piece};
% Text Node
\draw (277,59) node [scale=0.8] [align=left] {Trace 2};
% Text Node
\draw (60.25,392) node [scale=0.8] [align=left] {DTW};
% Text Node
\draw (97.25,426) node [scale=0.8] [align=left] {FastDTW};
% Text Node
\draw (132.11,461) node [scale=0.8] [align=left] {WindowDTW};
% Text Node
\draw (46,27) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$event_{1}$};
% Text Node
\draw (67,57) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$event_{1}$};
% Text Node
\draw (96,27) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$event_{2}$};
% Text Node
\draw (112,57) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$event_{2}$};
% Text Node
\draw (232,27) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$event_{N}$};
% Text Node
\draw (219,56) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$event_{M}$};
% Text Node
\draw (99,85) node [scale=0.9,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$d( x_{i} ,\ y_{i})$};
% Text Node
\draw (48,193) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$i_{1}$};
% Text Node
\draw (48,243) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$i_{1}$};
% Text Node
\draw (68,243) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$i_{2}$};
% Text Node
\draw (67,193) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$i_{2}$};
% Text Node
\draw (175,193) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$i_{N}$};
% Text Node
\draw (175,243) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$i_{M}$};
% Text Node
\draw (351.02,304) node [scale=0.8] [align=left] {Aligned trace 1};
% Text Node
\draw (334.11,325) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$event_{1}$};
% Text Node
\draw (377.01,325) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$event_{2}$};
% Text Node
\draw (465.51,325) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$event_{N}$};
% Text Node
\draw (351.02,354) node [scale=0.8] [align=left] {Aligned trace 2};
% Text Node
\draw (334.11,375) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$event_{1}$};
% Text Node
\draw (407.01,375) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$event_{2}$};
% Text Node
\draw (465.51,375) node [scale=0.9,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$event_{M}$};
% Text Node
\draw (324,433) node [scale=0.9,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{NM}$};


\end{tikzpicture}


==> diagrams/v8-pipeline.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,442); %set diagram left start at 0, and has height of 442

%Flowchart: Process [id:dp5054090885337426] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (55,254) -- (346.5,254) -- (346.5,407) -- (55,407) -- cycle ;
%Curve Lines [id:da4614454345918688] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (83.5,258) .. controls (54.29,224.34) and (50.08,183.82) .. (88.81,153.9) ;
\draw [shift={(90,153)}, rotate = 503.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da9191213233661673] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (171.86,249.84) .. controls (193.84,214.48) and (201.59,177.33) .. (157,152) ;

\draw [shift={(170.5,252)}, rotate = 302.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Rectangle [id:dp06325842018388772] 
\draw  [fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (202,146) -- (278.5,146) -- (278.5,231) -- (202,231) -- cycle ;
%Flowchart: Process [id:dp05251853587518607] 
\draw   (61,260) -- (172.5,260) -- (172.5,293) -- (61,293) -- cycle ;
%Flowchart: Process [id:dp17837860616301193] 
\draw   (238.5,262) -- (338.5,262) -- (338.5,291) -- (238.5,291) -- cycle ;
%Curve Lines [id:da3036830688739849] 
\draw    (240.28,284.51) .. controls (251.44,244.18) and (189.12,224.56) .. (170.5,252) ;

\draw [shift={(239.5,287)}, rotate = 289.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Flowchart: Process [id:dp5490574218012145] 
\draw   (62.75,345) -- (338.75,345) -- (338.75,376) -- (62.75,376) -- cycle ;
%Curve Lines [id:da7457896431697686] 
\draw    (282.19,342.45) .. controls (303.69,322.54) and (307.02,313.48) .. (288.5,293) ;

\draw [shift={(280.5,344)}, rotate = 317.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Rectangle [id:dp20639636333899714] 
\draw  [fill={rgb, 255:red, 161; green, 208; blue, 236 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (216,304) -- (292.5,304) -- (292.5,329) -- (216,329) -- cycle ;
%Curve Lines [id:da03172210154476329] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (84.9,293.62) .. controls (64.71,314.31) and (68.83,320.48) .. (81.5,339) ;

\draw [shift={(86.5,292)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da40067222263133706] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (132.72,338.22) .. controls (145.49,319.28) and (145.05,307.58) .. (130.5,294) ;

\draw [shift={(131.5,340)}, rotate = 304.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Flowchart: Process [id:dp6188721622258735] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (70.75,118) -- (184,118) -- (184,149) -- (70.75,149) -- cycle ;

% Text Node
\draw (55,216) node  [align=left] {1};
% Text Node
\draw (185,160) node  [align=left] {2};
% Text Node
\draw (41,243) node [color={rgb, 255:red, 145; green, 145; blue, 145 }  ,opacity=1 ] [align=left] {https://...};
% Text Node
\draw (240,161) node [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {page.html};
% Text Node
\draw (240.25,179.5) node [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {p1.js};
% Text Node
\draw (239.25,212.5) node [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {pn.js};
% Text Node
\draw (238.25,197.5) node [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {...};
% Text Node
\draw (328,393) node [color={rgb, 255:red, 145; green, 145; blue, 145 }  ,opacity=1 ] [align=left] {V8};
% Text Node
\draw (127.38,133.5) node [color={rgb, 255:red, 145; green, 145; blue, 145 }  ,opacity=1 ] [align=left] {Web server};
% Text Node
\draw (130,279) node [color={rgb, 255:red, 145; green, 145; blue, 145 }  ,opacity=1 ] [align=left] {Browser UI};
% Text Node
\draw (304,283) node [color={rgb, 255:red, 145; green, 145; blue, 145 }  ,opacity=1 ] [align=left] {Compiler};
% Text Node
\draw (237,244) node  [align=left] {3};
% Text Node
\draw (298.28,357) node [color={rgb, 255:red, 145; green, 145; blue, 145 }  ,opacity=1 ] [align=left] {Interpreter};
% Text Node
\draw (311,305) node  [align=left] {4};
% Text Node
\draw (254.25,316.5) node [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {bytecode};
% Text Node
\draw (84,318) node  [align=left] {5};
% Text Node
\draw (152,314) node  [align=left] {6};


\end{tikzpicture}

